Towards Optimal Offline Reinforcement Learning

We study offline reinforcement learning problems with a long-run average reward objective. The state-action pairs generated by any fixed behavioral policy thus follow a Markov chain, and the {\em empirical} state-action-next-state distribution satisfies a large deviations principle. We use the rate function of this large deviations principle to construct an uncertainty set for the unknown {\em true} state-action-next-state distribution. We also construct a distribution shift transformation that maps any distribution in this uncertainty set to a state-action-next-state distribution of the Markov chain generated by a fixed evaluation policy, which may differ from the unknown behavioral policy. We prove that the worst-case average reward of the evaluation policy with respect to all distributions in the shifted uncertainty set provides, in a rigorous statistical sense, the least conservative estimator for the average reward under the unknown true distribution. This guarantee is available even if one has only access to one single trajectory of serially correlated state-action pairs. The emerging robust optimization problem can be viewed as a robust Markov decision process with a non-rectangular uncertainty set. We adapt an efficient policy gradient algorithm to solve this problem. Numerical experiments show that our methods compare favorably against state-of-the-art methods.

==> OPE_grouplot.tex <==
\begin{tikzpicture}

\begin{groupplot}[group style = {group size = 3 by 1, horizontal sep = 35}, width=2.5in,height=2in]

\nextgroupplot[
title={$T=500$},
% scale only axis,
xlabel={\(\widehat \beta\)},
% ylabel={Predicted reward},
% xmode=log,
xmin=-0.05,
xmax=0.7,
% xminorticks=true,
ymin=-2.2,
ymax=-1.55,
% xlabel={$r$},
% axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
legend style = { column sep = 5pt, legend columns=-1, legend to name = groupa,}
]
% Ours (blue, star marker)
    \addplot[only marks, tblue, mark=pentagon*,mark size=3pt] coordinates {
    (0.0, -1.6793291765168572)
(0.0, -1.6592282165770373)
(0.0, -1.6598238434468822)
(0.0, -1.6684882087634674)
(0.0, -1.6717336272935668)
(0.0, -1.6740053061712978)
(0.05, -1.662402540725568)
(0.0,-1.6632150683801457)
(0.0, -1.6806782910283602)
(0.05, -1.678829225639673)
    };
    \addlegendentry{$V^\pi_\rho(\qhat)$}
    
    % MIS (purple, upward triangle marker)
    \addplot[only marks, orange, mark=triangle*, mark size=3pt] coordinates {
    (0.05, -1.831025109435635)
(0.0, -1.7667784096417833)
(0.05, -1.7292386878530164)
(0.05, -1.7558456461952718)
(0.1, -1.7188412696264195)
(0.05, -1.7107912204997295)
(0.25, -1.6983549250308312)
(0.35, -1.6664278975394697)
(0.65, -1.6867433530862077)
(0.5, -1.641595319759397)
    };
    \addlegendentry{$\widehat{V}^\pi_{\rm MIS}(\qhat)+\Delta$}
    
    % Wasserstein (diamond marker)
    \addplot[only marks, fgreen, mark=diamond*, mark size=3pt] coordinates {
    (0.0, -2.144487059379989)
(0.05, -2.247086773018734)
(0.15, -2.130047393864639)
(0.15, -2.087149432271644)
(0.05, -2.080539427937026)
(0.0, -2.1356525825960064)
(0.1, -2.145492079143671)
(0.05, -2.154952766495558)
(0.0, -2.029628712356864)
(0.0, -2.169288345634899)
    };
    \addlegendentry{$\widehat{V}^\pi_{\rm OT}(\qhat)$}

\nextgroupplot[
title={$T=1{,}000$},
xlabel={\(\widehat \beta\)},
xmin=-0.05,
xmax=0.7,
% xminorticks=true,
ymin=-2.2,
ymax=-1.55,
% ylabel={Predicted reward},
]

% Ours (blue, star marker)
    \addplot[only marks, tblue, mark=pentagon*,mark size=3pt, forget plot] coordinates {
      (0, -1.66208011)
      (0.0 , -1.6770026121556108)
(0.0 , -1.6979139900888143)
(0.0, -1.6897820087626265)
(0.0 , -1.6610096970045647)
(0.0 , -1.664708458652371)
(0.0 , -1.667075998044755)
(0.1 , -1.6776264255244808)
(0.05 , -1.6572088108895433)
(0.0 , -1.6723923527522029)
    };
    
    % MIS (purple, upward triangle marker)
    \addplot[only marks, orange, mark=triangle*, mark size=3pt, forget plot] coordinates {
      (0.35, -1.66402819)
      (0.0 , -1.836003816485618)
(0.0 , -1.799456208130301)
(0.05 , -1.8642684526598021)
(0.1 , -1.7559264575349527)
(0.1 , -1.7782729878636032)
(0.15 , -1.7469927672317027)
(0.1 , -1.7413430813603532)
(0.4 , -1.704681440455691)
(0.25 , -1.689524414466216)
    };
    
    % Wasserstein (diamond marker)
    \addplot[only marks, fgreen, mark=diamond*, mark size=3pt, forget plot] coordinates {
      (0, -1.9708738)
      (0.2 , -1.7615386854562118)
(0.15 , -1.8362728287768082)
(0.15 , -1.8854562758402431)
(0.25 , -1.687509351780097)
(0.15 , -1.8947242013004917)
(0.15 , -1.7458508233844487)
(0.1 , -1.9034083466559948)
(0.25 , -1.7783404377165077)
(0.05 , -1.8621828268424827)
    };
    
\nextgroupplot[
title={$T=2{,}000$},
xlabel={\(\widehat \beta\)},
xmin=-0.05,
xmax=0.7,
% xminorticks=true,
ymin=-2.2,
ymax=-1.55,
% ylabel={Predicted reward},
]              
    
% Ours (blue, star marker)
    \addplot[only marks, tblue, mark=pentagon*,mark size=3pt, forget plot] coordinates {
    (0, -1.66240006)
    (0, -1.6951574)
    (0, -1.65109963)
    (0, -1.67557959)
    (0, -1.68483436)
    (0, -1.67002794)
    (0, -1.69545889)
    (0, -1.67668793)
    (0.05, -1.65357863)
    (0.05, -1.66347218)
    };
    
    % MIS (purple, upward triangle marker)
    \addplot[only marks, orange, mark=triangle*, mark size=3pt, forget plot] coordinates {
    (0.0, -1.7573594208466663)
(0.0, -1.8125978720269251)
(0.0, -1.7648925768258175)
(0.0, -1.7217588362626077)
(0.05, -1.7200925493553108)
(0.15, -1.75399960421312)
(0.3, -1.7291244822744507)
(0.1, -1.7468593651051598)
(0.3, -1.6596874778425843)
(0.2, -1.665798495683066)
    };
    
    % Wasserstein (diamond marker)
    \addplot[only marks, fgreen, mark=diamond*, mark size=3pt, forget plot] coordinates {
    (0.0, -1.9444780314297077)
(0.05, -1.9488549323301307)
(0.0, -1.8409822784464438)
(0.0, -1.8578202554092957)
(0.2, -1.7924294986799336)
(0.05, -1.8727554527745767)
(0.05, -1.8462306421848447)
(0.1, -1.8191896870786421)
(0.05, -1.863027953497489)
(0.05, -1.8306339624006653)
    };
\end{groupplot}
\node at ($(group c2r1) + (0,-3.3cm)$) {\ref{groupa}}; 

\end{tikzpicture}

==> OPL_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=10cm,
    height=7cm,
    xlabel={$T$},
    ylabel={Winning frequency},
    legend pos=north east,
    xmin=50, xmax=500,
    ymin=0, ymax=1,
    xtick={50,100,150,200,250,300,350,400,450,500},
    ytick={0,0.2,0.4,0.6,0.8,1.0},
  ]
    % Baseline (y = 0)
    \path[name path=baseline] (axis cs:50,0) -- (axis cs:500,0);
    
    % "ours win" data (Path "ours")
        \addplot[name path=ours,  forget plot] coordinates {
      (50,0.49)
      (73.68,0.45)
      (97.37,0.5)
      (121.05,0.54)
      (144.74,0.55)
      (168.42,0.56)
      (192.11,0.64)
      (215.79,0.66)
      (239.47,0.62)
      (263.16,0.65)
      (286.84,0.67)
      (310.53,0.61)
      (334.21,0.51)
      (357.89,0.54)
      (381.58,0.5)
      (405.26,0.49)
      (428.95,0.45)
      (452.63,0.33)
      (476.32,0.32)
      (500,0.29)
    };
    
    % Cumulative "ours win" + "kl win" (orange boundary)
    \addplot[name path=cum1, draw=none, forget plot] coordinates {
      (50,1.0)        % 0.49+0.51
      (73.68,0.92)    % 0.45+0.47
      (97.37,0.96)    % 0.5+0.46
      (121.05,0.95)   % 0.54+0.41
      (144.74,0.94)   % 0.55+0.39
      (168.42,0.96)   % 0.56+0.40
      (192.11,0.89)   % 0.64+0.25
      (215.79,0.90)   % 0.66+0.24
      (239.47,0.86)   % 0.62+0.24
      (263.16,0.85)   % 0.65+0.20
      (286.84,0.84)   % 0.67+0.17
      (310.53,0.75)   % 0.61+0.14
      (334.21,0.63)   % 0.51+0.12
      (357.89,0.61)   % 0.54+0.07
      (381.58,0.62)   % 0.5+0.12
      (405.26,0.55)   % 0.49+0.06
      (428.95,0.50)   % 0.45+0.05
      (452.63,0.40)   % 0.33+0.07
      (476.32,0.37)   % 0.32+0.05
      (500,0.30)      % 0.29+0.01
    };
    
    % Total: ours win + kl win + PI win, always 1.0 (green boundary)
    \addplot[name path=cum2, draw=none, forget plot] coordinates {
      (50,1.0)
      (73.68,1.0)
      (97.37,1.0)
      (121.05,1.0)
      (144.74,1.0)
      (168.42,1.0)
      (192.11,1.0)
      (215.79,1.0)
      (239.47,1.0)
      (263.16,1.0)
      (286.84,1.0)
      (310.53,1.0)
      (334.21,1.0)
      (357.89,1.0)
      (381.58,1.0)
      (405.26,1.0)
      (428.95,1.0)
      (452.63,1.0)
      (476.32,1.0)
      (500,1.0)
    };

\addplot[tblue!50,forget plot] fill between[of=baseline and ours];

\addplot[orange!50,forget plot] fill between[of=ours and cum1];

\addplot[fgreen!50,forget plot] fill between[of=cum1 and cum2];

% Manually add legend entries with matching colors
\addlegendimage{area legend, fill=tblue!50}
\addlegendentry{$\pi_\rho(\qhat)$}

\addlegendimage{area legend, fill=orange!50}
\addlegendentry{$\widehat{\pi}_{\rm KL}(\qhat)$}

\addlegendimage{area legend, fill=fgreen!50}
\addlegendentry{$\widehat{\pi}_{\rm PI}(\qhat)$}
\end{axis}
\end{tikzpicture}
